A ribbon ZX calculus for gauge theory

ZX calculus provides a graphical formalism for reasoning about quantum processes, built from two interacting Frobenius algebras associated with the Z and X bases of a qubit. While it has found widespread application in quantum information and computing, its relationship to quantum field theory has only recently begun to be explored. In this work, we further develop this connection by providing a generalization of ZX calculus to two-dimensional Yang Mills theory with a compact gauge group. The key observation is that both frameworks can be organized around the Hopf Frobenius algebraic structure associated with a group algebra, which can in turn be described by the diagrammatics of two dimensional topological quantum field theory. Given the well known relationship between gauge theory and gravity in two and three dimensions, our work paves the way for applications of ZX to low dimensional gravity.

==> figures/X-spider-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw [in=-90, out=30] (0) to (3.center);
		\draw [in=-90, out=150] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (0, 1.25) {$\cdots$};
		\node [style=none] (6) at (0, -1.25) {$\cdots$};
		\node [style=label] (7) at (0, 1.625) {$n$};
		\node [style=label] (8) at (0, -1.625) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90] (2.center) to (0);
		\draw [in=90, out=-30] (0) to (4.center);
		\draw [in=-90, out=30] (0) to (3.center);
		\draw [in=-90, out=150] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=-90, out=30] (0) to (2.center);
		\draw [in=-90, out=150] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (7) at (0, 1.25) {$\cdots$};
		\node [style=none] (8) at (0, -1.25) {$\cdots$};
		\node [style=label] (9) at (0, 1.625) {$n$};
		\node [style=label] (10) at (0, -1.625) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90] (2.center) to (0);
		\draw [in=90, out=-30] (0) to (4.center);
		\draw [in=-90, out=30] (0) to (3.center);
		\draw [in=-90, out=150] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipode-hopf-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.625) {};
		\node [style=none] (1) at (-3.5, 2.625) {};
		\node [style=none] (2) at (-1.5, 0.625) {};
		\node [style=none] (3) at (-2.5, 0.625) {};
		\node [style=none] (6) at (-3, 1.275) {};
		\node [style=none] (7) at (-2.5, -1.625) {};
		\node [style=none] (8) at (-3.5, -1.625) {};
		\node [style=none] (9) at (-1.5, -0.625) {};
		\node [style=none] (10) at (-2.5, -0.625) {};
		\node [style=none] (13) at (-2.5, -2.625) {};
		\node [style=none] (14) at (-3.5, -2.625) {};
		\node [style=none] (15) at (-3, -1.125) {};
		\node [style=none] (18) at (-3.5, 0.625) {};
		\node [style=none] (19) at (-4.5, 0.625) {};
		\node [style=none] (20) at (-3.5, -0.625) {};
		\node [style=none] (21) at (-4.5, -0.625) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (2.5, 2.625) {};
		\node [style=none] (24) at (3.5, 2.625) {};
		\node [style=none] (25) at (1.5, 0.625) {};
		\node [style=none] (26) at (2.5, 0.625) {};
		\node [style=none] (27) at (3, 1.275) {};
		\node [style=none] (28) at (2.5, -1.625) {};
		\node [style=none] (29) at (3.5, -1.625) {};
		\node [style=none] (30) at (1.5, -0.625) {};
		\node [style=none] (31) at (2.5, -0.625) {};
		\node [style=none] (32) at (2.5, -2.625) {};
		\node [style=none] (33) at (3.5, -2.625) {};
		\node [style=none] (34) at (3, -1.125) {};
		\node [style=none] (35) at (3.5, 0.625) {};
		\node [style=none] (36) at (4.5, 0.625) {};
		\node [style=none] (37) at (3.5, -0.625) {};
		\node [style=none] (38) at (4.5, -0.625) {};
		\node [style=none] (39) at (6, 0) {$=$};
		\node [style=none] (40) at (7.25, -2.625) {};
		\node [style=none] (41) at (8.25, -2.625) {};
		\node [style=none] (42) at (7.25, -1.375) {};
		\node [style=none] (43) at (8.25, -1.375) {};
		\node [style=none] (44) at (7.25, 1.875) {};
		\node [style=none] (45) at (8.25, 1.875) {};
		\node [style=none] (46) at (7.75, 1.375) {};
		\node [style=none] (47) at (7.25, 2.625) {};
		\node [style=none] (48) at (8.25, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center)
			 to (20.center)
			 to [in=-90, out=90] (19.center)
			 to [in=-90, out=90] (1.center)
			 to (0.center)
			 to [in=90, out=-90] (2.center)
			 to (9.center)
			 to cycle
			 to (13.center)
			 to (14.center)
			 to (8.center)
			 to (21.center)
			 to [in=-90, out=90] (18.center)
			 to [in=180, out=90] (6.center)
			 to [in=90, out=0] (3.center)
			 to (10.center)
			 to (15.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (28.center)
			 to (37.center)
			 to [in=-90, out=90] (36.center)
			 to [in=-90, out=90] (24.center)
			 to (23.center)
			 to [in=90, out=-90] (25.center)
			 to (30.center)
			 to cycle
			 to (32.center)
			 to (33.center)
			 to (29.center)
			 to (38.center)
			 to [in=-90, out=90] (35.center)
			 to [in=0, out=90] (27.center)
			 to [in=90, out=-180] (26.center)
			 to (31.center)
			 to (34.center);
		\draw [style=dashed] (28.center) to (29.center);
		\draw (42.center)
			 to (40.center)
			 to (41.center)
			 to (43.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw (46.center)
			 to [in=-90, out=0] (45.center)
			 to (48.center)
			 to (47.center)
			 to (44.center)
			 to [in=180, out=-90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipode-hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.5) {};
		\node [style=gn] (1) at (-1.75, -0.75) {};
		\node [style=rn] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=box] (6) at (-1.25, 0) {$S$};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=gn] (8) at (1.75, -0.75) {};
		\node [style=rn] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=box] (12) at (1.25, 0) {$S$};
		\node [style=none] (13) at (3.25, 0) {$=$};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=gn] (15) at (4.25, -0.75) {};
		\node [style=rn] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (2)
			 to [in=90, out=-30] (6.center)
			 to [in=30, out=-90] (1);
		\draw (2)
			 to [in=90, out=-150] (5.center)
			 to [in=150, out=-90] (1);
		\draw (7.center) to (8);
		\draw (9) to (10.center);
		\draw (9)
			 to [in=90, out=-150] (12.center)
			 to [in=150, out=-90] (8);
		\draw (9)
			 to [in=90, out=-30] (11.center)
			 to [in=30, out=-90] (8);
		\draw (14.center) to (15);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipode-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=gn] (1) at (-3.5, 0.5) {};
		\node [style=rn] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=none] (5) at (1.125, 1.225) {};
		\node [style=none] (6) at (2.125, 1.225) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (1.625, 0.525) {};
		\node [style=none] (12) at (0.25, -1.75) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (3.25, -1.275) {};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=none] (20) at (5.75, 0) {$=$};
		\node [style=none] (21) at (6.75, 1.5) {};
		\node [style=none] (22) at (7.75, 1.5) {};
		\node [style=none] (23) at (6.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (0.center) to (1);
		\draw [in=150, out=-30, looseness=1.25] (1) to (2);
		\draw [in=-90, out=45] (2) to (3.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (5.center) to (9.center);
		\draw (10.center) to (6.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw (13.center) to (8.center);
		\draw (7.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=-90] (9.center) to (16.center);
		\draw [in=-90, out=0] (16.center) to (15.center);
		\draw [in=180, out=-90] (10.center) to (17.center);
		\draw [in=-90, out=0, looseness=1.25] (17.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=-90, out=90] (23.center) to (22.center);
		\draw [in=90, out=-90] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipode-state-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-2, 1.6) {};
		\node [style={x_sheet_label}] (3) at (-2, 1.125) {$g$};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2, 1.6) {};
		\node [style={x_sheet_label}] (12) at (2, 1.125) {$g^{-1}$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (2.center) to (1.center);
		\draw [in=-180, out=90] (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center)
			 to [in=-90, out=90] (4.center)
			 to (5.center)
			 to [in=90, out=-90] (6.center)
			 to cycle;
		\draw [in=90, out=0] (11.center) to (10.center);
		\draw [in=-180, out=90] (9.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center)
			 to (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=gn] (1) at (-2.5, 0.5) {};
		\node [style=rn] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=gn] (6) at (2.5, -0.5) {};
		\node [style=rn] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-4, 0) {$\coloneqq$};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=none] (11) at (-5.25, -1) {};
		\node [style=box] (12) at (-5.25, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (0.center) to (1);
		\draw [in=150, out=-30, looseness=1.25] (1) to (2);
		\draw [in=-90, out=45] (2) to (3.center);
		\draw [in=45, out=-90] (5.center) to (6);
		\draw [in=-30, out=150, looseness=1.25] (6) to (7);
		\draw [in=90, out=-135] (7) to (8.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, -1.975) {};
		\node [style=none] (2) at (-1.5, -1.725) {};
		\node [style=none] (3) at (-2.75, -0.45) {};
		\node [style=none] (4) at (-2.875, -1.225) {};
		\node [style=none] (5) at (-1.5, -1.975) {};
		\node [style=none] (6) at (-5, -1.725) {};
		\node [style=none] (7) at (-4, -1.975) {};
		\node [style=none] (8) at (-3.75, -0.45) {};
		\node [style=none] (9) at (-3.625, -1.225) {};
		\node [style=none] (10) at (-5, -1.975) {};
		\node [style=none] (11) at (-3.25, -1.725) {$...$};
		\node [style=none] (14) at (-3.75, -0.45) {};
		\node [style=none] (16) at (-3.75, 0.55) {};
		\node [style=none] (17) at (-2.75, 0.55) {};
		\node [style=none] (18) at (-5, 2.05) {};
		\node [style=none] (19) at (-4, 2.05) {};
		\node [style=none] (20) at (-2.5, 2.05) {};
		\node [style=none] (21) at (-1.5, 2.05) {};
		\node [style=none] (22) at (-3.25, 1.15) {};
		\node [style=none] (23) at (-3.25, 1.8) {$...$};
		\node [style=none] (24) at (4, -3.275) {};
		\node [style=none] (25) at (3, -3.275) {};
		\node [style=none] (26) at (3, -2.275) {};
		\node [style=none] (27) at (4, -2.275) {};
		\node [style=none] (28) at (1.75, -1.025) {};
		\node [style=none] (29) at (2.75, -1.025) {};
		\node [style=none] (30) at (4.25, -1.025) {};
		\node [style=none] (31) at (5.25, -1.025) {};
		\node [style=none] (32) at (3.5, -1.775) {};
		\node [style=none] (33) at (3.5, -1.025) {$...$};
		\node [style=none] (34) at (8.25, -3.275) {};
		\node [style=none] (35) at (7.25, -3.275) {};
		\node [style=none] (36) at (7.25, -2.275) {};
		\node [style=none] (37) at (8.25, -2.275) {};
		\node [style=none] (38) at (6, -1.025) {};
		\node [style=none] (39) at (7, -1.025) {};
		\node [style=none] (40) at (8.5, -1.025) {};
		\node [style=none] (41) at (9.5, -1.025) {};
		\node [style=none] (42) at (7.75, -1.775) {};
		\node [style=none] (43) at (7.75, -1.025) {$...$};
		\node [style=none] (44) at (8.5, 1.025) {};
		\node [style=none] (45) at (9.5, 1.275) {};
		\node [style=none] (46) at (8.25, 2.3) {};
		\node [style=none] (47) at (8.125, 1.525) {};
		\node [style=none] (50) at (7, 1.025) {};
		\node [style=none] (51) at (7.25, 2.3) {};
		\node [style=none] (52) at (7.375, 1.525) {};
		\node [style=none] (53) at (6, 1.025) {};
		\node [style=none] (54) at (7.75, 1.025) {$...$};
		\node [style=none] (55) at (7.25, 2.3) {};
		\node [style=none] (56) at (7.25, 3.3) {};
		\node [style=none] (57) at (8.25, 3.3) {};
		\node [style=none] (58) at (4.25, 1.025) {};
		\node [style=none] (60) at (4, 2.3) {};
		\node [style=none] (61) at (3.875, 1.525) {};
		\node [style=none] (62) at (5.25, 1.025) {};
		\node [style=none] (63) at (1.75, 1.275) {};
		\node [style=none] (64) at (2.75, 1.025) {};
		\node [style=none] (65) at (3, 2.3) {};
		\node [style=none] (66) at (3.125, 1.525) {};
		\node [style=none] (68) at (3.5, 1.025) {$...$};
		\node [style=none] (69) at (3, 2.3) {};
		\node [style=none] (70) at (3, 3.3) {};
		\node [style=none] (71) at (4, 3.3) {};
		\node [style=none] (72) at (5, 0) {};
		\node [style=none] (73) at (5.625, 0.4) {};
		\node [style=none] (74) at (6.25, 0) {};
		\node [style=none] (75) at (5.625, -0.4) {};
		\node [style=none] (76) at (5.625, -2.75) {$\cdots$};
		\node [style=none] (77) at (5.625, 2.775) {$\cdots$};
		\node [style=none] (78) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60, looseness=0.75] (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [in=0, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [in=90, out=180, looseness=0.75] (9.center) to (7.center);
		\draw (10.center) to (6.center);
		\draw [in=-120, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [style=dotsedge] (9.center) to (4.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw (3.center) to (17.center);
		\draw (26.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (26.center) to (30.center);
		\draw (31.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (42.center);
		\draw (36.center) to (40.center);
		\draw (41.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw (25.center) to (24.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=-60, looseness=0.75] (46.center) to (45.center);
		\draw [in=0, out=90, looseness=0.75] (44.center) to (47.center);
		\draw [in=60, out=180, looseness=0.75] (52.center) to (50.center);
		\draw [style=dotsedge] (52.center) to (47.center);
		\draw (55.center) to (56.center);
		\draw (46.center) to (57.center);
		\draw (56.center) to (57.center);
		\draw (1.center) to (5.center);
		\draw (10.center) to (7.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (36.center) to (37.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [in=0, out=120, looseness=0.75] (58.center) to (61.center);
		\draw [in=90, out=180, looseness=0.75] (66.center) to (64.center);
		\draw [in=-120, out=90, looseness=0.75] (63.center) to (65.center);
		\draw [style=dotsedge] (66.center) to (61.center);
		\draw (69.center) to (70.center);
		\draw (60.center) to (71.center);
		\draw (70.center) to (71.center);
		\draw (29.center) to (64.center);
		\draw (44.center) to (40.center);
		\draw (45.center) to (41.center);
		\draw (63.center) to (28.center);
		\draw [in=-150, out=90, looseness=0.75] (30.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw [in=-105, out=30, looseness=0.75] (73.center) to (53.center);
		\draw [in=-150, out=90] (31.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw [in=-120, out=30, looseness=0.50] (74.center) to (50.center);
		\draw [in=150, out=-60, looseness=0.50] (58.center) to (72.center);
		\draw [in=135, out=-75, looseness=0.75] (62.center) to (73.center);
		\draw [in=90, out=-30, looseness=0.75] (74.center) to (39.center);
		\draw [in=90, out=-30] (75.center) to (38.center);
		\draw [in=-120, out=75] (53.center) to (51.center);
		\draw [in=105, out=-60] (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.625, -0.375) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=gn] (5) at (-1.625, 0.375) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1.625, -1) {$...$};
		\node [style=none] (9) at (-1.625, 1.125) {$...$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (1.625, -1) {$...$};
		\node [style=none] (19) at (1.625, 1.125) {$...$};
		\node [style=gn] (20) at (1, -0.625) {};
		\node [style=gn] (21) at (2.25, -0.625) {};
		\node [style=rn] (22) at (1, 0.625) {};
		\node [style=rn] (23) at (2.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.75] (1.center) to (0);
		\draw [in=90, out=-45, looseness=0.75] (0) to (2.center);
		\draw [in=135, out=-90, looseness=0.75] (6.center) to (5);
		\draw [in=-90, out=45, looseness=0.75] (5) to (7.center);
		\draw (0) to (5);
		\draw (16.center) to (22);
		\draw (22) to (20);
		\draw (20) to (12.center);
		\draw (22) to (21);
		\draw (23) to (21);
		\draw (20) to (23);
		\draw (21) to (13.center);
		\draw (17.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3, 0.35) {};
		\node [style={z_sheet_label}] (7) at (-4, 1.075) {$f$};
		\node [style={z_sheet_label}] (8) at (-2, 1.075) {$g$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style={z_sheet_label}] (17) at (2, 1.075) {$f*g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (2.center);
		\draw (2.center)
			 to [in=90, out=-90] (0.center)
			 to (1.center)
			 to [in=-90, out=90] (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw (4.center)
			 to [in=0, out=-90] (6.center)
			 to [in=-90, out=180] (3.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw (12.center)
			 to (10.center)
			 to (11.center)
			 to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.875, 0) {};
		\node [style={gn_phase}] (1) at (-2.5, 1) {$f$};
		\node [style={gn_phase}] (2) at (-1.25, 1) {$g$};
		\node [style=none] (4) at (-1.875, -1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style={gn_phase}] (6) at (1.375, 0.75) {$f*g$};
		\node [style=none] (9) at (1.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (1) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2);
		\draw (0) to (4.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-copy-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-3.25, -0.6) {};
		\node [style=none] (14) at (-3.25, -1.25) {$...$};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-3.25, 1.55) {};
		\node [style={x_sheet_label}] (18) at (-3.25, 1.25) {$g$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (1.5, 0.25) {};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (2, 0.8) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style={x_sheet_label}] (25) at (2, 0.5) {$g$};
		\node [style=none] (26) at (3, -0.75) {$...$};
		\node [style=none] (27) at (3.5, 0.25) {};
		\node [style=none] (28) at (4.5, 0.25) {};
		\node [style=none] (29) at (4, 0.8) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (4.5, -1.25) {};
		\node [style={x_sheet_label}] (32) at (4, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [in=90, out=0] (17.center) to (16.center);
		\draw [in=-180, out=90] (15.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (6.center);
		\draw (7.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (22.center)
			 to [in=90, out=0] (21.center)
			 to (24.center)
			 to (23.center)
			 to (20.center)
			 to [in=-180, out=90] cycle;
		\draw (20.center) to (21.center);
		\draw [in=90, out=0] (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw [in=-180, out=90] (27.center) to (29.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.625, 0) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.625, -0.75) {$...$};
		\node [style={rn_phase}] (4) at (-1.625, 0.875) {$g$};
		\node [style=none] (5) at (0, -0.25) {$=$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (1.625, -0.75) {$...$};
		\node [style={rn_phase}] (9) at (1, 0.5) {$g$};
		\node [style={rn_phase}] (10) at (2.25, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (1.center) to (0);
		\draw [in=90, out=-30, looseness=0.75] (0) to (2.center);
		\draw (0) to (4);
		\draw (6.center) to (9);
		\draw (7.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-fusion-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.375, -0.375) {$g$};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-2.75, -1.5) {};
		\node [style=none] (3) at (-3.375, -1.25) {$...$};
		\node [style={rn_phase}] (4) at (-1.625, 0.375) {$h$};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1.625, 1.25) {$...$};
		\node [style=none] (10) at (-1.625, -1.25) {$...$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style={rn_phase}] (12) at (2.25, 0) {$gh$};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (2.25, 1.25) {$...$};
		\node [style=none] (17) at (1.5, -1.25) {$...$};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (3.5, -1.5) {};
		\node [style=none] (21) at (3, -1.25) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (1.center) to (0);
		\draw [in=90, out=-45] (0) to (2.center);
		\draw [in=-135, out=90] (6.center) to (4);
		\draw [in=90, out=-45] (4) to (8.center);
		\draw [in=-90, out=45, looseness=0.75] (4) to (7.center);
		\draw [in=-90, out=135, looseness=0.75] (4) to (5.center);
		\draw [in=-165, out=45, looseness=0.50] (0) to (4);
		\draw [in=-150, out=90, looseness=0.75] (14.center) to (12);
		\draw [in=90, out=-120, looseness=0.75] (12) to (15.center);
		\draw [in=-90, out=135, looseness=0.75] (12) to (13.center);
		\draw [in=-60, out=90, looseness=0.75] (18.center) to (12);
		\draw [in=90, out=-30, looseness=0.75] (12) to (20.center);
		\draw [in=-90, out=45, looseness=0.75] (12) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-fusion-ribbon-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, -0.475) {};
		\node [style=none] (9) at (-3.5, 0.025) {};
		\node [style=none] (15) at (-5, 3.225) {};
		\node [style=none] (16) at (-6, 2.975) {};
		\node [style=none] (20) at (-4.5, 2.475) {};
		\node [style=none] (22) at (-6, 3.225) {};
		\node [style=none] (2) at (-1.25, -0.225) {};
		\node [style=none] (3) at (-2.25, -0.475) {};
		\node [style=none] (6) at (-3.55, 1.05) {};
		\node [style=none] (8) at (-2.75, 0.025) {};
		\node [style=none] (10) at (-1.25, -1.75) {};
		\node [style=none] (12) at (-3.125, -0.475) {$...$};
		\node [style=none] (13) at (-2.25, 2.975) {};
		\node [style=none] (14) at (-3.25, 3.225) {};
		\node [style=none] (17) at (-3.55, 1.7) {};
		\node [style=none] (19) at (-3.75, 2.475) {};
		\node [style=none] (21) at (-2.25, 3.225) {};
		\node [style=none] (23) at (-4.125, 2.975) {$...$};
		\node [style=none] (26) at (-5, -0.85) {};
		\node [style=none] (28) at (-5.625, -0.375) {};
		\node [style=none] (29) at (-2.25, -1.75) {};
		\node [style=none] (30) at (-4, -1.75) {};
		\node [style=none] (31) at (-5, -1.75) {};
		\node [style=none] (36) at (-6.5, -1.05) {};
		\node [style=none] (39) at (-6.25, -3.225) {};
		\node [style=none] (40) at (-5.25, -2.975) {};
		\node [style=none] (41) at (-6.5, -1.7) {};
		\node [style=none] (42) at (-6.75, -2.475) {};
		\node [style=none] (43) at (-5.25, -3.225) {};
		\node [style=none] (52) at (-8.75, -2.975) {};
		\node [style=none] (53) at (-7.75, -3.225) {};
		\node [style=none] (54) at (-7.5, -1.7) {};
		\node [style=none] (55) at (-7.25, -2.475) {};
		\node [style=none] (56) at (-8.75, -3.225) {};
		\node [style=none] (57) at (-7, -2.975) {$...$};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (65) at (3.75, -2.1) {};
		\node [style=none] (68) at (3.375, -1.6) {};
		\node [style={x_sheet_label}] (74) at (3.175, 0) {$gh$};
		\node [style=none] (75) at (2.7, 0) {};
		\node [style=none] (76) at (1.25, -1.6) {};
		\node [style=none] (77) at (2.25, -2.1) {};
		\node [style=none] (78) at (3.55, -0.325) {};
		\node [style=none] (79) at (2.625, -1.6) {};
		\node [style=none] (80) at (1.25, -2.625) {};
		\node [style=none] (81) at (3, -2.1) {$...$};
		\node [style=none] (91) at (2.25, -2.625) {};
		\node [style=none] (92) at (3.75, -2.625) {};
		\node [style=none] (93) at (4.75, -2.1) {};
		\node [style=none] (94) at (5.125, -1.6) {};
		\node [style=none] (95) at (7.25, -1.6) {};
		\node [style=none] (96) at (6.25, -2.1) {};
		\node [style=none] (97) at (4.95, -0.325) {};
		\node [style=none] (98) at (5.875, -1.6) {};
		\node [style=none] (99) at (7.25, -2.625) {};
		\node [style=none] (100) at (5.5, -2.1) {$...$};
		\node [style=none] (101) at (6.25, -2.625) {};
		\node [style=none] (102) at (4.75, -2.625) {};
		\node [style=none] (106) at (2, 1.6) {};
		\node [style=none] (107) at (3, 2.1) {};
		\node [style=none] (108) at (3.55, 0.325) {};
		\node [style=none] (109) at (3.375, 1.6) {};
		\node [style=none] (110) at (2, 2.625) {};
		\node [style=none] (112) at (3, 2.625) {};
		\node [style=none] (116) at (6.5, 1.6) {};
		\node [style=none] (117) at (5.5, 2.1) {};
		\node [style=none] (118) at (4.95, 0.325) {};
		\node [style=none] (119) at (5.125, 1.6) {};
		\node [style=none] (120) at (6.5, 2.625) {};
		\node [style=none] (121) at (4.25, 2.1) {$...$};
		\node [style=none] (122) at (5.5, 2.625) {};
		\node [style={x_sheet_label}] (124) at (-4.9, 1.375) {$h$};
		\node [style=none] (125) at (-5.25, 1.375) {};
		\node [style=none] (126) at (-4.7, 1.05) {};
		\node [style=none] (127) at (-4.7, 1.7) {};
		\node [style={x_sheet_label}] (130) at (-7.7, -1.375) {$g$};
		\node [style=none] (131) at (-8.05, -1.375) {};
		\node [style=none] (132) at (-7.5, -1.7) {};
		\node [style=none] (133) at (-7.5, -1.05) {};
		\node [style=none] (134) at (3.625, 1.6) {};
		\node [style=none] (135) at (4.875, 1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to [in=90, out=180, looseness=0.75] (4.center)
			 to (30.center)
			 to (31.center)
			 to (26.center)
			 to [in=0, out=90] (28.center)
			 to [in=90, out=180, looseness=0.75] (36.center)
			 to (41.center)
			 to [in=90, out=-60, looseness=0.75] (40.center)
			 to (43.center)
			 to (39.center)
			 to [in=0, out=90, looseness=0.75] (42.center);
		\draw (55.center)
			 to [in=90, out=180, looseness=0.75] (53.center)
			 to (56.center)
			 to (52.center)
			 to [in=-120, out=90, looseness=0.75] (54.center)
			 to (133.center)
			 to [in=-120, out=90, looseness=0.75] (126.center)
			 to (127.center)
			 to [in=-90, out=120, looseness=0.75] (16.center)
			 to (22.center)
			 to (15.center)
			 to [in=180, out=-90, looseness=0.75] (20.center);
		\draw (19.center)
			 to [in=-90, out=0, looseness=0.75] (14.center)
			 to (21.center)
			 to (13.center)
			 to [in=60, out=-90, looseness=0.75] (17.center)
			 to (6.center)
			 to [in=90, out=-60, looseness=0.75] (2.center)
			 to (10.center)
			 to (29.center)
			 to (3.center)
			 to [in=0, out=90, looseness=0.75] (8.center);
		\draw [style=dotsedge] (8.center) to (9.center);
		\draw [style=dotsedge] (19.center) to (20.center);
		\draw [style=dotsedge] (55.center) to (42.center);
		\draw (94.center)
			 to [in=90, out=180, looseness=0.75] (93.center)
			 to (102.center)
			 to (92.center)
			 to (65.center)
			 to [in=0, out=90, looseness=0.75] (68.center);
		\draw (79.center)
			 to [in=90, out=-180, looseness=0.75] (77.center)
			 to (91.center)
			 to (80.center)
			 to (76.center)
			 to [in=-120, out=90, looseness=0.75] (78.center)
			 to (108.center)
			 to [in=-90, out=120, looseness=0.75] (106.center)
			 to (110.center)
			 to (112.center)
			 to (107.center)
			 to [in=180, out=-90, looseness=0.75] (109.center)
			 to (134.center);
		\draw [style=dotsedge] (79.center) to (68.center);
		\draw [in=-90, out=180] (78.center) to (75.center);
		\draw (135.center)
			 to (119.center)
			 to [in=-90, out=0, looseness=0.75] (117.center)
			 to (122.center)
			 to (120.center)
			 to (116.center)
			 to [in=60, out=-90, looseness=0.75] (118.center)
			 to (97.center)
			 to [in=90, out=-60, looseness=0.75] (95.center)
			 to (99.center)
			 to (101.center)
			 to (96.center)
			 to [in=0, out=90, looseness=0.75] (98.center);
		\draw [style=dotsedge] (98.center) to (94.center);
		\draw (126.center)
			 to [in=-90, out=180] (125.center)
			 to [in=180, out=90] (127.center);
		\draw [in=-90, out=180] (132.center) to (131.center);
		\draw [in=180, out=90] (131.center) to (133.center);
		\draw [style=dotsedge] (134.center) to (135.center);
		\draw [in=180, out=90] (75.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-fusion-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.5, -0.225) {};
		\node [style=none] (5) at (-5.75, 0.025) {};
		\node [style=none] (7) at (-7.8, 1.3) {};
		\node [style=none] (9) at (-9, 0.275) {};
		\node [style=none] (15) at (-7.5, 3.475) {};
		\node [style=none] (16) at (-6.5, 3.225) {};
		\node [style=none] (18) at (-7.8, 1.95) {};
		\node [style=none] (20) at (-8, 2.725) {};
		\node [style=none] (22) at (-6.5, 3.475) {};
		\node [style={x_sheet_label}] (0) at (-9.15, 1.625) {$g$};
		\node [style=none] (1) at (-9.5, 1.625) {};
		\node [style=none] (2) at (-11.25, 0.025) {};
		\node [style=none] (3) at (-10.25, -0.225) {};
		\node [style=none] (6) at (-8.95, 1.3) {};
		\node [style=none] (8) at (-9.75, 0.275) {};
		\node [style=none] (10) at (-11.25, -1.5) {};
		\node [style=none] (12) at (-9.375, -0.225) {$...$};
		\node [style=none] (13) at (-10.25, 3.225) {};
		\node [style=none] (14) at (-9.25, 3.475) {};
		\node [style=none] (17) at (-8.95, 1.95) {};
		\node [style=none] (19) at (-8.75, 2.725) {};
		\node [style=none] (21) at (-10.25, 3.475) {};
		\node [style=none] (23) at (-8.375, 3.225) {$...$};
		\node [style=none] (26) at (-7.5, -0.225) {};
		\node [style=none] (27) at (-6.75, -0.225) {};
		\node [style=none] (28) at (-7.125, 0) {};
		\node [style=none] (29) at (-10.25, -1.5) {};
		\node [style=none] (30) at (-8.5, -1.5) {};
		\node [style=none] (31) at (-7.5, -1.5) {};
		\node [style=none] (34) at (-4, -0.275) {};
		\node [style=none] (35) at (-6.75, -0.525) {};
		\node [style=none] (36) at (-4.7, -1.8) {};
		\node [style=none] (37) at (-3.5, -0.775) {};
		\node [style=none] (39) at (-5, -3.975) {};
		\node [style=none] (40) at (-6, -3.725) {};
		\node [style=none] (41) at (-4.7, -2.45) {};
		\node [style=none] (42) at (-4.5, -3.225) {};
		\node [style=none] (43) at (-6, -3.975) {};
		\node [style=none] (46) at (-1.25, -0.525) {};
		\node [style=none] (47) at (-2.25, -0.275) {};
		\node [style=none] (48) at (-3.55, -1.8) {};
		\node [style=none] (49) at (-2.75, -0.775) {};
		\node [style=none] (50) at (-1.25, 1) {};
		\node [style=none] (51) at (-3.125, -0.275) {$...$};
		\node [style=none] (52) at (-2.25, -3.725) {};
		\node [style=none] (53) at (-3.25, -3.975) {};
		\node [style=none] (54) at (-3.55, -2.45) {};
		\node [style=none] (55) at (-3.75, -3.225) {};
		\node [style=none] (56) at (-2.25, -3.975) {};
		\node [style=none] (57) at (-4.125, -3.725) {$...$};
		\node [style=none] (58) at (-5, -0.275) {};
		\node [style=none] (59) at (-5.75, -0.275) {};
		\node [style=none] (60) at (-5.375, -0.5) {};
		\node [style=none] (61) at (-2.25, 1) {};
		\node [style=none] (62) at (-4, 1) {};
		\node [style=none] (63) at (-5, 1) {};
		\node [style=none] (64) at (0, 0) {$=$};
		\node [style=none] (65) at (3.75, -2.1) {};
		\node [style=none] (68) at (3.375, -1.6) {};
		\node [style={x_sheet_label}] (74) at (3.35, 0) {$g$};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (1.25, -1.6) {};
		\node [style=none] (77) at (2.25, -2.1) {};
		\node [style=none] (78) at (3.55, -0.325) {};
		\node [style=none] (79) at (2.625, -1.6) {};
		\node [style=none] (80) at (1.25, -2.625) {};
		\node [style=none] (81) at (3, -2.1) {$...$};
		\node [style=none] (91) at (2.25, -2.625) {};
		\node [style=none] (92) at (3.75, -2.625) {};
		\node [style=none] (93) at (4.75, -2.1) {};
		\node [style=none] (94) at (5.125, -1.6) {};
		\node [style=none] (95) at (7.25, -1.6) {};
		\node [style=none] (96) at (6.25, -2.1) {};
		\node [style=none] (97) at (4.95, -0.325) {};
		\node [style=none] (98) at (5.875, -1.6) {};
		\node [style=none] (99) at (7.25, -2.625) {};
		\node [style=none] (100) at (5.5, -2.1) {$...$};
		\node [style=none] (101) at (6.25, -2.625) {};
		\node [style=none] (102) at (4.75, -2.625) {};
		\node [style=none] (103) at (3.75, 2.1) {};
		\node [style=none] (105) at (3.375, 1.6) {};
		\node [style=none] (106) at (1.25, 1.6) {};
		\node [style=none] (107) at (2.25, 2.1) {};
		\node [style=none] (108) at (3.55, 0.325) {};
		\node [style=none] (109) at (2.625, 1.6) {};
		\node [style=none] (110) at (1.25, 2.625) {};
		\node [style=none] (111) at (3, 2.1) {$...$};
		\node [style=none] (112) at (2.25, 2.625) {};
		\node [style=none] (113) at (3.75, 2.625) {};
		\node [style=none] (114) at (4.75, 2.1) {};
		\node [style=none] (115) at (5.125, 1.6) {};
		\node [style=none] (116) at (7.25, 1.6) {};
		\node [style=none] (117) at (6.25, 2.1) {};
		\node [style=none] (118) at (4.95, 0.325) {};
		\node [style=none] (119) at (5.875, 1.6) {};
		\node [style=none] (120) at (7.25, 2.625) {};
		\node [style=none] (121) at (5.5, 2.1) {$...$};
		\node [style=none] (122) at (6.25, 2.625) {};
		\node [style=none] (123) at (4.75, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center)
			 to [in=90, out=180, looseness=0.75] (39.center)
			 to (43.center)
			 to (40.center)
			 to [in=-120, out=90, looseness=0.75] (41.center)
			 to (36.center)
			 to [in=-90, out=120, looseness=0.75] (35.center)
			 to (27.center)
			 to [in=0, out=90] (28.center)
			 to [in=90, out=180] (26.center)
			 to (31.center)
			 to (30.center)
			 to (4.center)
			 to [in=0, out=90, looseness=0.75] (9.center);
		\draw (37.center)
			 to [in=-90, out=180, looseness=0.75] (34.center)
			 to (62.center)
			 to (63.center)
			 to (58.center)
			 to [in=0, out=-90] (60.center)
			 to [in=-90, out=180] (59.center)
			 to (5.center)
			 to [in=-60, out=90, looseness=0.75] (7.center)
			 to (18.center)
			 to [in=-90, out=60, looseness=0.75] (16.center)
			 to (22.center)
			 to (15.center)
			 to [in=0, out=-90, looseness=0.75] (20.center);
		\draw (19.center)
			 to [in=-90, out=180, looseness=0.75] (14.center)
			 to (21.center)
			 to (13.center)
			 to [in=120, out=-90, looseness=0.75] (17.center)
			 to (6.center)
			 to [in=90, out=-120, looseness=0.75] (2.center)
			 to (10.center)
			 to (29.center)
			 to (3.center)
			 to [in=-180, out=90, looseness=0.75] (8.center);
		\draw [style=dotsedge] (8.center) to (9.center);
		\draw (6.center)
			 to [in=-90, out=180] (1.center)
			 to [in=180, out=90] (17.center);
		\draw [style=dotsedge] (19.center) to (20.center);
		\draw (55.center)
			 to [in=90, out=0, looseness=0.75] (53.center)
			 to (56.center)
			 to (52.center)
			 to [in=-60, out=90, looseness=0.75] (54.center)
			 to (48.center)
			 to [in=-90, out=60, looseness=0.75] (46.center)
			 to (50.center)
			 to (61.center)
			 to (47.center)
			 to [in=0, out=-90, looseness=0.75] (49.center);
		\draw [style=dotsedge] (49.center) to (37.center);
		\draw [style=dotsedge] (55.center) to (42.center);
		\draw (94.center)
			 to [in=90, out=180, looseness=0.75] (93.center)
			 to (102.center)
			 to (92.center)
			 to (65.center)
			 to [in=0, out=90, looseness=0.75] (68.center);
		\draw (109.center)
			 to [in=-90, out=180, looseness=0.75] (107.center)
			 to (112.center)
			 to (110.center)
			 to (106.center)
			 to [in=120, out=-90, looseness=0.75] (108.center)
			 to (78.center)
			 to [in=90, out=-120, looseness=0.75] (76.center)
			 to (80.center)
			 to (91.center)
			 to (77.center)
			 to [in=-180, out=90, looseness=0.75] (79.center);
		\draw [style=dotsedge] (79.center) to (68.center);
		\draw [in=-90, out=180] (78.center) to (75.center);
		\draw (119.center)
			 to [in=-90, out=0, looseness=0.75] (117.center)
			 to (122.center)
			 to (120.center)
			 to (116.center)
			 to [in=60, out=-90, looseness=0.75] (118.center)
			 to (97.center)
			 to [in=90, out=-60, looseness=0.75] (95.center)
			 to (99.center)
			 to (101.center)
			 to (96.center)
			 to [in=0, out=90, looseness=0.75] (98.center);
		\draw [style=dotsedge] (98.center) to (94.center);
		\draw (115.center)
			 to [in=-90, out=-180, looseness=0.75] (114.center)
			 to (123.center)
			 to (113.center)
			 to (103.center)
			 to [in=0, out=-90, looseness=0.75] (105.center);
		\draw [style=dotsedge] (109.center) to (105.center);
		\draw [style=dotsedge] (119.center) to (115.center);
		\draw [in=180, out=90] (75.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.375, 0.5) {$g$};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-3.375, 1.25) {$...$};
		\node [style=none] (6) at (-3.375, -1.25) {$...$};
		\node [style=rn] (7) at (-1.625, -0.5) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (-2.25, -1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1.625, 1.25) {$...$};
		\node [style=none] (13) at (-1.625, -1.25) {$...$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style={rn_phase}] (15) at (2.25, 0) {$g$};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (2, -1.5) {};
		\node [style=none] (20) at (1.5, 1.25) {$...$};
		\node [style=none] (21) at (1.5, -1.25) {$...$};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=none] (23) at (2.5, -1.5) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (3, 1.25) {$...$};
		\node [style=none] (27) at (3, -1.25) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=90] (2.center) to (0);
		\draw [in=90, out=-60] (0) to (4.center);
		\draw [in=-90, out=45, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [in=-135, out=90, looseness=0.75] (9.center) to (7);
		\draw [in=90, out=-45, looseness=0.75] (7) to (11.center);
		\draw [in=-90, out=60] (7) to (10.center);
		\draw [in=-90, out=120] (7) to (8.center);
		\draw [in=135, out=-45, looseness=0.75] (0) to (7);
		\draw [in=-150, out=90, looseness=0.75] (17.center) to (15);
		\draw [in=90, out=-120, looseness=0.75] (15) to (19.center);
		\draw [in=-90, out=105, looseness=0.75] (15) to (18.center);
		\draw [in=-90, out=150, looseness=0.75] (15) to (16.center);
		\draw [in=-60, out=90, looseness=0.75] (23.center) to (15);
		\draw [in=90, out=-30, looseness=0.75] (15) to (25.center);
		\draw [in=-90, out=30, looseness=0.75] (15) to (24.center);
		\draw [in=-90, out=75, looseness=0.50] (15) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-mult-unit-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center)
			 to (9.center)
			 to [in=180, out=-90] (11.center)
			 to [in=-90, out=0] (8.center)
			 to [in=180, out=90] (2.center)
			 to [in=90, out=0] (7.center)
			 to [in=90, out=-90] (5.center)
			 to (6.center)
			 to [in=-90, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-mult-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=rn] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=rn] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (1, 0) {$=$};
		\node [style=rn] (11) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (4.center) to (5);
		\draw (3.center) to (5);
		\draw (8.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw [bend left] (11) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-push-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.5, 1.475) {};
		\node [style=none] (7) at (-3.5, 1.475) {};
		\node [style=none] (11) at (-3.5, 1.475) {};
		\node [style=none] (12) at (-3.5, -0.525) {};
		\node [style=none] (13) at (-2.5, -0.525) {};
		\node [style=none] (14) at (-4.75, -2.025) {};
		\node [style=none] (15) at (-3.75, -2.025) {};
		\node [style=none] (16) at (-2.25, -2.025) {};
		\node [style=none] (17) at (-1.25, -2.025) {};
		\node [style=none] (18) at (-3, -1.125) {};
		\node [style=none] (19) at (-3, -1.775) {$...$};
		\node [style=none] (70) at (0, 0.025) {$=$};
		\node [style={z_sheet_label}] (71) at (-3, -0.5) {$f(x)$};
		\node [style={x_sheet_label}] (72) at (-3.7, 0.575) {$g$};
		\node [style=none] (73) at (-4.05, 0.575) {};
		\node [style=none] (74) at (-3.5, 0.25) {};
		\node [style=none] (75) at (-3.5, 0.9) {};
		\node [style=none] (76) at (3.75, 1.475) {};
		\node [style=none] (77) at (2.75, 1.475) {};
		\node [style=none] (78) at (2.75, 1.475) {};
		\node [style=none] (79) at (2.75, 0.225) {};
		\node [style=none] (80) at (3.75, 0.225) {};
		\node [style=none] (81) at (1.25, -2.025) {};
		\node [style=none] (82) at (2.25, -2.025) {};
		\node [style=none] (83) at (4.25, -2.025) {};
		\node [style=none] (84) at (5.25, -2.025) {};
		\node [style=none] (85) at (3.25, -0.525) {};
		\node [style=none] (86) at (3.25, -1.775) {$...$};
		\node [style={z_sheet_label}] (87) at (3.25, 0.35) {$f\!(gx)$};
		\node [style={x_sheet_label}] (88) at (1.625, -1.05) {$g$};
		\node [style=none] (89) at (1.3, -1.05) {};
		\node [style=none] (90) at (1.675, -1.375) {};
		\node [style=none] (91) at (2.1, -0.75) {};
		\node [style={x_sheet_label}] (92) at (3.35, -1.075) {$g$};
		\node [style=none] (93) at (3.025, -1.075) {};
		\node [style=none] (94) at (3.4, -0.75) {};
		\node [style=none] (95) at (3.825, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (2.center) to (13.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (11.center) to (2.center);
		\draw (75.center) to (74.center);
		\draw (74.center)
			 to [in=-90, out=180] (73.center)
			 to [in=180, out=90] (75.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (85.center);
		\draw (79.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (80.center);
		\draw [style=dashed] (79.center) to (80.center);
		\draw (78.center) to (76.center);
		\draw [in=-90, out=180] (90.center) to (89.center);
		\draw [in=180, out=90] (89.center) to (91.center);
		\draw [in=90, out=-180] (94.center) to (93.center);
		\draw [in=-180, out=-90] (93.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-1.75, -0.375) {$f(x)$};
		\node [style=none] (1) at (-2.5, -1.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (-1.75, -1.125) {$...$};
		\node [style={rn_phase}] (4) at (-1.75, 0.75) {$g$};
		\node [style=none] (5) at (0, -0.25) {$=$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style={gn_phase}] (14) at (1.875, 0.375) {$f(gx)$};
		\node [style={rn_phase}] (15) at (1, -1.125) {$g$};
		\node [style={rn_phase}] (16) at (2.75, -1.125) {$g$};
		\node [style=none] (17) at (1.875, -0.5) {$...$};
		\node [style=none] (19) at (1.875, 1.5) {};
		\node [style=none] (20) at (1, -1.75) {};
		\node [style=none] (21) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.75] (1.center) to (0);
		\draw [in=90, out=-45, looseness=0.75] (0) to (2.center);
		\draw (0) to (4);
		\draw (4) to (11.center);
		\draw [in=-135, out=90, looseness=0.75] (15) to (14);
		\draw [in=90, out=-45, looseness=0.75] (14) to (16);
		\draw (20.center) to (15);
		\draw (21.center) to (16);
		\draw (14) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-spider-mult-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (0, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to [in=90, out=-90] (0.center)
			 to (1.center)
			 to [in=-90, out=90] (5.center)
			 to (4.center)
			 to [in=0, out=-90] (6.center)
			 to [in=-90, out=180] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-spider-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={x_sheet_label}] (0) at (-0.9, -0.125) {$g$};
		\node [style=none] (1) at (-1.25, -0.125) {};
		\node [style=none] (2) at (-2, -1.725) {};
		\node [style=none] (3) at (-1, -1.975) {};
		\node [style=none] (4) at (0.75, -1.975) {};
		\node [style=none] (5) at (1.75, -1.725) {};
		\node [style=none] (6) at (-0.7, -0.45) {};
		\node [style=none] (7) at (0.45, -0.45) {};
		\node [style=none] (8) at (-0.5, -1.225) {};
		\node [style=none] (9) at (0.25, -1.225) {};
		\node [style=none] (10) at (-2, -1.975) {};
		\node [style=none] (11) at (1.75, -1.975) {};
		\node [style=none] (12) at (-0.125, -1.725) {$...$};
		\node [style=none] (13) at (-2, 1.475) {};
		\node [style=none] (14) at (-1, 1.725) {};
		\node [style=none] (15) at (0.75, 1.725) {};
		\node [style=none] (16) at (1.75, 1.475) {};
		\node [style=none] (17) at (-0.7, 0.2) {};
		\node [style=none] (18) at (0.45, 0.2) {};
		\node [style=none] (19) at (-0.5, 0.975) {};
		\node [style=none] (20) at (0.25, 0.975) {};
		\node [style=none] (21) at (-2, 1.725) {};
		\node [style=none] (22) at (1.75, 1.725) {};
		\node [style=none] (23) at (-0.125, 1.475) {$...$};
		\node [style=label] (24) at (-0.125, 1.75) {$n$};
		\node [style=label] (25) at (-0.125, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center)
			 to (21.center)
			 to (13.center)
			 to [in=120, out=-90, looseness=0.75] (17.center)
			 to (6.center)
			 to [in=90, out=-120, looseness=0.75] (2.center)
			 to (10.center)
			 to (3.center)
			 to [in=-180, out=90, looseness=0.75] (8.center);
		\draw (9.center)
			 to [in=90, out=0, looseness=0.75] (4.center)
			 to (11.center)
			 to (5.center)
			 to [in=-60, out=90, looseness=0.75] (7.center)
			 to (18.center)
			 to [in=-90, out=60, looseness=0.75] (16.center)
			 to (22.center)
			 to (15.center)
			 to [in=0, out=-90, looseness=0.75] (20.center);
		\draw [style=dotsedge] (8.center) to (9.center);
		\draw (6.center)
			 to [in=-90, out=180] (1.center)
			 to [in=180, out=90] (17.center);
		\draw [in=180, out=-90, looseness=0.75] (14.center) to (19.center);
		\draw [style=dotsedge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-state-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0, 0.8) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style={x_sheet_label}] (5) at (0, 0.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=0] (1.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to [in=-180, out=90] cycle;
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-unit-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to [in=90, out=0] (2.center)
			 to (5.center)
			 to (4.center)
			 to (1.center)
			 to [in=-180, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-copy-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.95) {};
		\node [style=none] (1) at (-2.5, -1.225) {};
		\node [style=none] (2) at (-1.5, -0.975) {};
		\node [style=none] (3) at (-2.75, 0.3) {};
		\node [style=none] (4) at (-3, -0.475) {};
		\node [style=none] (5) at (-1.5, -1.225) {};
		\node [style=none] (6) at (-5, -0.975) {};
		\node [style=none] (7) at (-4, -1.225) {};
		\node [style=none] (8) at (-3.75, 0.3) {};
		\node [style=none] (9) at (-3.5, -0.475) {};
		\node [style=none] (10) at (-5, -1.225) {};
		\node [style=none] (11) at (-3.25, -0.975) {$...$};
		\node [style={x_sheet_label}] (12) at (-3.95, 0.625) {$g$};
		\node [style=none] (13) at (-4.3, 0.625) {};
		\node [style=none] (14) at (-3.75, 0.3) {};
		\node [style=none] (15) at (-3.75, 0.95) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (-2.75, 1.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (3.5, -1.225) {};
		\node [style=none] (21) at (4.5, -1.225) {};
		\node [style=none] (23) at (2, -1.225) {};
		\node [style=none] (24) at (1, -1.225) {};
		\node [style=none] (25) at (2.75, -0.725) {$...$};
		\node [style=none] (26) at (3.5, 0.275) {};
		\node [style=none] (27) at (4.5, 0.275) {};
		\node [style=none] (28) at (2, 0.275) {};
		\node [style=none] (29) at (1, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (0.center)
			 to (3.center)
			 to [in=90, out=-60, looseness=0.75] (2.center)
			 to (5.center)
			 to (1.center)
			 to [in=0, out=90, looseness=0.75] (4.center);
		\draw (9.center)
			 to [in=90, out=180, looseness=0.75] (7.center)
			 to (10.center)
			 to (6.center)
			 to [in=-120, out=90, looseness=0.75] (8.center)
			 to (15.center)
			 to (16.center);
		\draw [style=dotsedge] (9.center) to (4.center);
		\draw [in=-90, out=180] (14.center) to (13.center);
		\draw [in=180, out=90] (13.center) to (15.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw (27.center)
			 to (21.center)
			 to (19.center)
			 to (26.center);
		\draw (29.center)
			 to (24.center)
			 to (23.center)
			 to (28.center);
		\draw [style=dashed] (27.center) to (26.center);
		\draw [style=dashed] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.625, 0) {$g$};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.625, -0.75) {$...$};
		\node [style=gn] (4) at (-1.625, 0.875) {};
		\node [style=none] (5) at (0, -0.25) {$=$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (1.625, -0.75) {$...$};
		\node [style=gn] (9) at (1, 0.5) {};
		\node [style=gn] (10) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=0.75] (1.center) to (0);
		\draw [in=90, out=-45, looseness=0.75] (0) to (2.center);
		\draw (0) to (4);
		\draw (6.center) to (9);
		\draw (7.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-fusion-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 2.5) {};
		\node [style=none] (1) at (-7, 2.5) {};
		\node [style=none] (2) at (-5.5, 2.5) {};
		\node [style=none] (3) at (-4.5, 2.5) {};
		\node [style=none] (4) at (-6.25, 1.6) {};
		\node [style={z_sheet_label}] (5) at (-6.175, 1) {$f$};
		\node [style=none] (6) at (-6.75, 1) {};
		\node [style=none] (7) at (-5.75, 1) {};
		\node [style=none] (8) at (-8.5, -0.75) {};
		\node [style=none] (9) at (-7.5, -0.75) {};
		\node [style=none] (10) at (-6.25, -0.75) {};
		\node [style=none] (11) at (-5.25, -0.75) {};
		\node [style=none] (12) at (-6.525, 0.225) {};
		\node [style=none] (13) at (-6.25, 2.25) {$...$};
		\node [style=none] (14) at (-6.75, -0.5) {$...$};
		\node [style=none] (19) at (-5.475, 0.025) {};
		\node [style=none] (20) at (-1.85, -2.5) {};
		\node [style=none] (21) at (-2.85, -2.5) {};
		\node [style=none] (22) at (-4.35, -2.5) {};
		\node [style=none] (23) at (-5.35, -2.5) {};
		\node [style={z_sheet_label}] (25) at (-3.5, -1) {$g$};
		\node [style=none] (26) at (-3.1, -1) {};
		\node [style=none] (27) at (-4.1, -1) {};
		\node [style=none] (28) at (-1.425, 0.75) {};
		\node [style=none] (29) at (-2.425, 0.75) {};
		\node [style=none] (30) at (-3.675, 0.75) {};
		\node [style=none] (31) at (-4.675, 0.75) {};
		\node [style=none] (33) at (-3.6, -2.25) {$...$};
		\node [style=none] (34) at (-3.175, 0.5) {$...$};
		\node [style=none] (39) at (-4.425, 0) {};
		\node [style=none] (40) at (-3.35, -0.225) {};
		\node [style=none] (41) at (-3.6, -1.6) {};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style={z_sheet_label}] (48) at (5.075, 0) {$f \cdot g$};
		\node [style=none] (51) at (1.5, -1.75) {};
		\node [style=none] (52) at (2.5, -1.75) {};
		\node [style=none] (53) at (3.75, -1.75) {};
		\node [style=none] (54) at (4.75, -1.75) {};
		\node [style=none] (55) at (4.175, -0.775) {};
		\node [style=none] (57) at (3.375, -1.5) {$...$};
		\node [style=none] (58) at (5, -1.175) {};
		\node [style=none] (62) at (8.5, -1.75) {};
		\node [style=none] (63) at (7.5, -1.75) {};
		\node [style=none] (64) at (6.25, -1.75) {};
		\node [style=none] (65) at (5.25, -1.75) {};
		\node [style=none] (67) at (6.625, -1.5) {$...$};
		\node [style=none] (69) at (5.825, -0.775) {};
		\node [style=none] (71) at (4.5, 0) {};
		\node [style=none] (72) at (1.5, 1.75) {};
		\node [style=none] (73) at (2.5, 1.75) {};
		\node [style=none] (74) at (3.75, 1.75) {};
		\node [style=none] (75) at (4.75, 1.75) {};
		\node [style=none] (76) at (4.175, 0.775) {};
		\node [style=none] (77) at (3.375, 1.5) {$...$};
		\node [style=none] (78) at (5, 1.175) {};
		\node [style=none] (79) at (5.5, 0) {};
		\node [style=none] (80) at (8.5, 1.75) {};
		\node [style=none] (81) at (7.5, 1.75) {};
		\node [style=none] (82) at (6.25, 1.75) {};
		\node [style=none] (83) at (5.25, 1.75) {};
		\node [style=none] (84) at (6.625, 1.5) {$...$};
		\node [style=none] (85) at (5.825, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (6.center)
			 to (8.center)
			 to (9.center)
			 to (12.center);
		\draw (39.center)
			 to (7.center)
			 to (3.center)
			 to (2.center)
			 to (6.center)
			 to (27.center);
		\draw (6.center)
			 to (10.center)
			 to (11.center)
			 to (19.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw (28.center)
			 to (29.center)
			 to (27.center)
			 to (21.center)
			 to (20.center)
			 to (26.center)
			 to cycle;
		\draw (40.center)
			 to (30.center)
			 to (31.center)
			 to (27.center)
			 to (23.center)
			 to (22.center)
			 to (41.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw (76.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (51.center)
			 to (52.center)
			 to (55.center);
		\draw (58.center)
			 to (54.center)
			 to (53.center)
			 to (71.center)
			 to (74.center)
			 to (75.center)
			 to (78.center);
		\draw (79.center)
			 to (80.center)
			 to (81.center)
			 to (71.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw (85.center)
			 to (82.center)
			 to (83.center)
			 to (71.center)
			 to (65.center)
			 to (64.center)
			 to (69.center);
		\draw [style=dashed] (71.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-3.375, 0.5) {$f$};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-3.375, 1.25) {$...$};
		\node [style=none] (6) at (-3.375, -1.25) {$...$};
		\node [style={gn_phase}] (9) at (-1.625, -0.5) {$g$};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-1.625, 1.25) {$...$};
		\node [style=none] (15) at (-1.625, -1.25) {$...$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style={gn_phase}] (17) at (2.25, 0) {$f \cdot g$};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (1, -1.5) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (2, -1.5) {};
		\node [style=none] (22) at (1.5, 1.25) {$...$};
		\node [style=none] (23) at (1.5, -1.25) {$...$};
		\node [style=none] (25) at (2.5, 1.5) {};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (3.5, -1.5) {};
		\node [style=none] (29) at (3, 1.25) {$...$};
		\node [style=none] (30) at (3, -1.25) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=90] (2.center) to (0);
		\draw [in=90, out=-60] (0) to (4.center);
		\draw [in=-90, out=45, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=135, looseness=0.75] (0) to (1.center);
		\draw [in=-135, out=90, looseness=0.75] (11.center) to (9);
		\draw [in=90, out=-45, looseness=0.75] (9) to (13.center);
		\draw [in=-90, out=60] (9) to (12.center);
		\draw [in=-90, out=120] (9) to (10.center);
		\draw [in=135, out=-45, looseness=0.75] (0) to (9);
		\draw [in=-150, out=90, looseness=0.75] (19.center) to (17);
		\draw [in=90, out=-120, looseness=0.75] (17) to (21.center);
		\draw [in=-90, out=105, looseness=0.75] (17) to (20.center);
		\draw [in=-90, out=150, looseness=0.75] (17) to (18.center);
		\draw [in=-60, out=90, looseness=0.75] (26.center) to (17);
		\draw [in=90, out=-30, looseness=0.75] (17) to (28.center);
		\draw [in=-90, out=30, looseness=0.75] (17) to (27.center);
		\draw [in=-90, out=75, looseness=0.50] (17) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-mult-unit-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw (9.center)
			 to (4.center)
			 to (0.center)
			 to (6.center)
			 to (7.center)
			 to (1.center)
			 to (5.center)
			 to (10.center);
		\draw (0.center)
			 to (2.center)
			 to (3.center)
			 to (8.center);
		\draw [style=dashed] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-mult-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=gn] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (1, 0) {$=$};
		\node [style=gn] (11) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (4.center) to (5);
		\draw (3.center) to (5);
		\draw (8.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw [bend left] (11) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider-mult-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw (0.center)
			 to (4.center)
			 to (5.center)
			 to (1.center)
			 to (7.center)
			 to (6.center)
			 to cycle
			 to (2.center)
			 to (3.center)
			 to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (0, 0.6) {};
		\node [style={z_sheet_label}] (5) at (0.075, 0) {$f$};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (1.75, -1.5) {};
		\node [style=none] (12) at (0, -0.6) {};
		\node [style=none] (13) at (0, 1.25) {$...$};
		\node [style=none] (14) at (0, -1.25) {$...$};
		\node [style=label] (15) at (0, 1.625) {$n$};
		\node [style=label] (16) at (0, -1.625) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to (0.center)
			 to (6.center)
			 to (8.center)
			 to (9.center)
			 to (12.center);
		\draw (2.center)
			 to (6.center)
			 to (10.center)
			 to (11.center)
			 to (7.center)
			 to (3.center)
			 to cycle;
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-state-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style={z_sheet_label}] (4) at (0, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center);
		\draw [style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-symmetry-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={z_sheet_label}] (0) at (-4.8, 1) {$f$};
		\node [style=none] (1) at (-8.5, -1.25) {};
		\node [style=none] (2) at (-7.5, -1.25) {};
		\node [style=none] (3) at (-6.25, -0.75) {};
		\node [style=none] (4) at (-5.25, -0.75) {};
		\node [style=none] (5) at (-5.925, -0.125) {};
		\node [style=none] (6) at (-6.875, -2.25) {$...$};
		\node [style=none] (7) at (-4.875, 0) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-2.875, -2.25) {$...$};
		\node [style=none] (13) at (-3.8, -0.125) {};
		\node [style=none] (14) at (-5.375, 1) {};
		\node [style=none] (15) at (-7.375, 2.75) {};
		\node [style=none] (16) at (-6.375, 2.75) {};
		\node [style=none] (19) at (-4.875, 1.425) {};
		\node [style=none] (20) at (-4.775, 2.5) {$\cdots$};
		\node [style=none] (22) at (-4.375, 1) {};
		\node [style=none] (23) at (-2.375, 2.75) {};
		\node [style=none] (24) at (-3.375, 2.75) {};
		\node [style=none] (25) at (-6.25, -2.8) {};
		\node [style=none] (26) at (-5.25, -2.8) {};
		\node [style=none] (27) at (-4.5, -2.8) {};
		\node [style=none] (28) at (-3.5, -2.8) {};
		\node [style=none] (29) at (-3.5, -0.75) {};
		\node [style=none] (30) at (-4.5, -0.75) {};
		\node [style=none] (31) at (-6.25, -0.75) {};
		\node [style=none] (32) at (-5.25, -0.75) {};
		\node [style=none] (33) at (-5.5, -1.775) {};
		\node [style=none] (34) at (-4.875, -1.375) {};
		\node [style=none] (35) at (-4.25, -1.775) {};
		\node [style=none] (36) at (-4.875, -2.175) {};
		\node [style=none] (37) at (-8.5, -2.75) {};
		\node [style=none] (38) at (-7.5, -2.75) {};
		\node [style=none] (39) at (-2.25, -2.75) {};
		\node [style=none] (40) at (-1.25, -2.75) {};
		\node [style={z_sheet_label}] (41) at (4.7, -1.05) {$f$};
		\node [style=none] (42) at (1, 1.2) {};
		\node [style=none] (43) at (2, 1.2) {};
		\node [style=none] (44) at (3.25, 0.7) {};
		\node [style=none] (45) at (4.25, 0.7) {};
		\node [style=none] (46) at (3.575, 0.075) {};
		\node [style=none] (47) at (2.625, 2.2) {$...$};
		\node [style=none] (48) at (4.625, -0.05) {};
		\node [style=none] (49) at (8.25, 1.2) {};
		\node [style=none] (50) at (7.25, 1.2) {};
		\node [style=none] (51) at (6.625, 2.2) {$...$};
		\node [style=none] (52) at (5.7, 0.075) {};
		\node [style=none] (53) at (4.125, -1.05) {};
		\node [style=none] (54) at (2.125, -2.8) {};
		\node [style=none] (55) at (3.125, -2.8) {};
		\node [style=none] (56) at (4.625, -1.475) {};
		\node [style=none] (57) at (4.725, -2.55) {$\cdots$};
		\node [style=none] (58) at (5.125, -1.05) {};
		\node [style=none] (59) at (7.125, -2.8) {};
		\node [style=none] (60) at (6.125, -2.8) {};
		\node [style=none] (61) at (3.25, 2.75) {};
		\node [style=none] (62) at (4.25, 2.75) {};
		\node [style=none] (63) at (5, 2.75) {};
		\node [style=none] (64) at (6, 2.75) {};
		\node [style=none] (65) at (6, 0.7) {};
		\node [style=none] (66) at (5, 0.7) {};
		\node [style=none] (67) at (3.25, 0.7) {};
		\node [style=none] (68) at (4.25, 0.7) {};
		\node [style=none] (69) at (4, 1.725) {};
		\node [style=none] (70) at (4.625, 1.325) {};
		\node [style=none] (71) at (5.25, 1.725) {};
		\node [style=none] (72) at (4.625, 2.125) {};
		\node [style=none] (73) at (1, 2.7) {};
		\node [style=none] (74) at (2, 2.7) {};
		\node [style=none] (75) at (7.25, 2.7) {};
		\node [style=none] (76) at (8.25, 2.7) {};
		\node [style={z_sheet_label}] (77) at (-13.425, 0) {$f$};
		\node [style=none] (90) at (-16, 1.75) {};
		\node [style=none] (91) at (-15, 1.75) {};
		\node [style=none] (92) at (-13.5, 0.425) {};
		\node [style=none] (93) at (-13.4, 1.5) {$\cdots$};
		\node [style=none] (95) at (-11, 1.75) {};
		\node [style=none] (96) at (-12, 1.75) {};
		\node [style=none] (98) at (-14, 0) {};
		\node [style=none] (99) at (-16, -1.75) {};
		\node [style=none] (100) at (-15, -1.75) {};
		\node [style=none] (101) at (-13.5, -0.425) {};
		\node [style=none] (102) at (-13.4, -1.5) {$\cdots$};
		\node [style=none] (103) at (-13, 0) {};
		\node [style=none] (104) at (-11, -1.75) {};
		\node [style=none] (105) at (-12, -1.75) {};
		\node [style=none] (106) at (-9.75, 0) {$=$};
		\node [style=none] (107) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (3.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (8.center) to (22.center);
		\draw [style=dashed] (14.center) to (22.center);
		\draw [in=-150, out=90, looseness=0.75] (25.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=-90, out=30] (34.center) to (30.center);
		\draw [in=-150, out=90] (26.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [in=-90, out=30, looseness=0.75] (35.center) to (29.center);
		\draw [in=150, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw [in=135, out=-90] (32.center) to (34.center);
		\draw [in=90, out=-30, looseness=0.75] (35.center) to (28.center);
		\draw [in=90, out=-30] (36.center) to (27.center);
		\draw (14.center) to (30.center);
		\draw (29.center) to (13.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (37.center) to (38.center);
		\draw (1.center) to (37.center);
		\draw (2.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (9.center) to (39.center);
		\draw (8.center) to (40.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (42.center);
		\draw (43.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (53.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (49.center) to (58.center);
		\draw [style=dashed] (53.center) to (58.center);
		\draw [in=150, out=-90, looseness=0.75] (61.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw [in=90, out=-30] (70.center) to (66.center);
		\draw [in=150, out=-90] (62.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw [in=90, out=-30, looseness=0.75] (71.center) to (65.center);
		\draw [in=-150, out=90, looseness=0.75] (67.center) to (69.center);
		\draw [in=-135, out=90] (68.center) to (70.center);
		\draw [in=-90, out=30, looseness=0.75] (71.center) to (64.center);
		\draw [in=-90, out=30] (72.center) to (63.center);
		\draw (53.center) to (66.center);
		\draw (65.center) to (52.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (73.center) to (74.center);
		\draw (42.center) to (73.center);
		\draw (43.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (50.center) to (75.center);
		\draw (49.center) to (76.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (96.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (98.center);
		\draw [style=dashed] (98.center) to (103.center);
		\draw (90.center) to (98.center);
		\draw (103.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw [style=dashed] (98.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-3, 0) {$=$};
		\node [style={gn_phase}] (14) at (5.625, 0) {$f$};
		\node [style=none] (15) at (4.25, 1.25) {};
		\node [style=none] (16) at (4.875, -1.25) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (19) at (4.75, 1) {$...$};
		\node [style=none] (20) at (5.625, -1) {$...$};
		\node [style=none] (21) at (5.75, 0.5) {};
		\node [style=none] (23) at (7, 1.25) {};
		\node [style=none] (24) at (6.375, -1.25) {};
		\node [style=none] (25) at (6.5, 1) {$...$};
		\node [style=none] (27) at (2.75, 0) {$=$};
		\node [style=none] (41) at (5.5, 1.25) {};
		\node [style=none] (42) at (5.75, 1.25) {};
		\node [style=none] (43) at (5.125, 1.25) {};
		\node [style=none] (44) at (6.125, 1.25) {};
		\node [style={gn_phase}] (45) at (-0.125, 0) {$f$};
		\node [style=none] (46) at (-1.5, -1.25) {};
		\node [style=none] (47) at (-0.875, 1.25) {};
		\node [style=none] (48) at (-0.25, -0.5) {};
		\node [style=none] (49) at (-1, -1) {$...$};
		\node [style=none] (50) at (-0.125, 1) {$...$};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=none] (52) at (1.25, -1.25) {};
		\node [style=none] (53) at (0.625, 1.25) {};
		\node [style=none] (54) at (0.75, -1) {$...$};
		\node [style=none] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (0, -1.25) {};
		\node [style=none] (57) at (-0.625, -1.25) {};
		\node [style=none] (58) at (0.375, -1.25) {};
		\node [style=none] (61) at (-6, -1.25) {};
		\node [style=none] (64) at (-5.25, -1) {$...$};
		\node [style=none] (67) at (-4.5, -1.25) {};
		\node [style={gn_phase}] (68) at (-5.25, 0) {$f$};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-5.25, 1) {$...$};
		\node [style=none] (71) at (-4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90, looseness=0.75] (16.center) to (14);
		\draw (14)
			 to [in=-90, out=105, looseness=0.75] (17.center)
			 to [in=-90, out=90] (42.center);
		\draw [in=-90, out=150, looseness=0.75] (14) to (15.center);
		\draw [in=90, out=-30, looseness=0.75] (14) to (24.center);
		\draw [in=-90, out=30, looseness=0.75] (14) to (23.center);
		\draw (41.center)
			 to [in=90, out=-90] (21.center)
			 to [in=75, out=-90, looseness=0.50] (14);
		\draw [in=-90, out=60] (14) to (44.center);
		\draw [in=120, out=-90] (43.center) to (14);
		\draw [in=150, out=-90, looseness=0.75] (47.center) to (45);
		\draw (45)
			 to [in=90, out=-105, looseness=0.75] (48.center)
			 to [in=90, out=-90] (56.center);
		\draw [in=90, out=-150, looseness=0.75] (45) to (46.center);
		\draw [in=-90, out=30, looseness=0.75] (45) to (53.center);
		\draw [in=90, out=-30, looseness=0.75] (45) to (52.center);
		\draw (55.center)
			 to [in=-90, out=90] (51.center)
			 to [in=-75, out=90, looseness=0.50] (45);
		\draw [in=90, out=-60] (45) to (58.center);
		\draw [in=-120, out=90] (57.center) to (45);
		\draw [in=150, out=-90, looseness=0.75] (69.center) to (68);
		\draw [in=-90, out=30, looseness=0.75] (68) to (71.center);
		\draw [in=-150, out=90, looseness=0.75] (61.center) to (68);
		\draw [in=90, out=-30, looseness=0.75] (68) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-unit-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (2.center)
			 to (4.center);
		\draw [style=dashed] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-x-id-ribbon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (14) at (4.75, 0) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=none] (16) at (4.75, -1.25) {};
		\node [style=none] (17) at (5.75, -1.25) {};
		\node [style=none] (18) at (4.75, 1.25) {};
		\node [style=none] (19) at (5.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw (7.center)
			 to (9.center)
			 to (10.center)
			 to (8.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-x-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=gn] (9) at (-2, 0) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=rn] (13) at (0, 0) {};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (1.center) to (9);
		\draw (12.center) to (13);
		\draw (11.center) to (13);
		\draw (16.center) to (17.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

